MDPFuzz: Testing Models Solving Markov Decision Processes

The Markov decision process (MDP) provides a mathematical framework for modeling sequential decision-making problems, many of which are crucial to security and safety, such as autonomous driving and robot control. The rapid development of artificial intelligence research has created efficient methods for solving MDPs, such as deep neural networks (DNNs), reinforcement learning (RL), and imitation learning (IL). However, these popular models solving MDPs are neither thoroughly tested nor rigorously reliable. We present MDPFuzz, the first blackbox fuzz testing framework for models solving MDPs. MDPFuzz forms testing oracles by checking whether the target model enters abnormal and dangerous states. During fuzzing, MDPFuzz decides which mutated state to retain by measuring if it can reduce cumulative rewards or form a new state sequence. We design efficient techniques to quantify the "freshness" of a state sequence using Gaussian mixture models (GMMs) and dynamic expectation-maximization (DynEM). We also prioritize states with high potential of revealing crashes by estimating the local sensitivity of target models over states. MDPFuzz is evaluated on five state-of-the-art models for solving MDPs, including supervised DNN, RL, IL, and multi-agent RL. Our evaluation includes scenarios of autonomous driving, aircraft collision avoidance, and two games that are often used to benchmark RL. During a 12-hour run, we find over 80 crash-triggering state sequences on each model. We show inspiring findings that crash-triggering states, though they look normal, induce distinct neuron activation patterns compared with normal states. We further develop an abnormal behavior detector to harden all the evaluated models and repair them with the findings of MDPFuzz to significantly enhance their robustness without sacrificing accuracy.

==> fig/crashes.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      height=.36\textwidth,
      xmin=0, xmax=12, ymin=0,
      legend cell align={left},
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\Large Time Spent (h)},
      ylabel={\Large \#Crashes Found by \tool},
      legend pos=outer north east,
      legend style={draw=none}]

\addplot+[
  red, mark options={scale=0},
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x expr=\thisrow{x}/3600, y=y] {fig/RL-carla.txt};
  \addlegendentry{\Large RL, CARLA w/ \code{Seq\_fresh}}

\addplot+[
blue, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/beforerepair.txt};
\addlegendentry{\Large DL, DNN-ACAS Xu w/ \code{Seq\_fresh}}

\addplot+[
teal, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/IL-carla.txt};
\addlegendentry{\Large IL, CARLA w/ \code{Seq\_fresh}}

\addplot+[
purple, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/MARL.txt};
\addlegendentry{\Large MARL, Coop Navi w/ \code{Seq\_fresh}}

\addplot+[
orange, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/RL-Game-EM.txt};
\addlegendentry{\Large RL, BipedalWalker w/ \code{Seq\_fresh}}

\addplot+[
dashed, red, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/RL-carla-noEM.txt};
\addlegendentry{\Large RL, CARLA w/o \code{Seq\_fresh}}

\addplot+[
dashed, blue, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/ACAS-noEM.txt};
\addlegendentry{\Large DL, DNN-ACAS Xu w/o \code{Seq\_fresh}}

\addplot+[
dashed, teal, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/IL-carla-noEM.txt};
\addlegendentry{\Large IL, CARLA w/o \code{Seq\_fresh}}

\addplot+[
dashed, purple, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/MARL-noEM.txt};
\addlegendentry{\Large MARL, Coop Navi w/o \code{Seq\_fresh}}

\addplot+[
dashed, orange, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/RL-Game-noEM.txt};
\addlegendentry{\Large RL, BipedalWalker w/o \code{Seq\_fresh}}


\end{axis}
\end{tikzpicture}

==> fig/legend-tsne.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
\begin{customlegend}[legend columns=3,legend style={align=center,draw=none,column sep=8ex, font=\Large},
        legend entries={\textsc{Neuron activation of CRASH sequences found by \tool},\textsc{Neuron activation of NORMAL sequences}, \textsc{Neuron activation of  RANDOMLY mutated sequences}}]
        \addlegendimage{color=red, mark=*, mark size=3pt, only marks}
        \addlegendimage{color=blue, mark=*, mark size=3pt, only marks}
        \addlegendimage{color=teal, mark=*, mark size=3pt, only marks}
        \end{customlegend}
\end{tikzpicture}

==> fig/repair-reward.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      legend cell align={right},
      xmin=-0.05, xmax=1, ymin=0, ymax=1.05,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\Large False Positive Rate},
      ylabel={\Large True Positive Rate},
      legend pos=south east,
      legend style={draw=none}]

\addplot+[
red, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/roc-RLcarla.txt};
\addlegendentry{\Large RL, CARLA (AUC 0.78)}

\addplot+[
  blue, mark options={scale=0},
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/roc-ACAS.txt};
\addlegendentry{\Large DL, DNN-ACAS Xu (AUC 0.95)}

\addplot+[
  teal, mark options={scale=0},
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x expr=1-\thisrow{x}, y expr=1-\thisrow{y}] {fig/roc-IL.txt};
\addlegendentry{\Large IL, CARLA (AUC 0.79)}

\addplot+[
  purple, mark options={scale=0},
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/roc-MARL.txt};
\addlegendentry{\Large MARL, Coop Navi (AUC 0.97)}

\addplot+[
  orange, mark options={scale=0},
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/roc-RL.txt};
\addlegendentry{\Large RL, BipedalWalker (AUC 0.97)}

\addplot+[
dashed, black, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/roc-reference.txt};

\end{axis}
\end{tikzpicture}

==> fig/repair.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      legend cell align={right},
      xmin=0, xmax=12, ymin=0, ymax=150,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\Large Time Spent (h)},
      ylabel={\Large \#Crashes Found by \tool},
      legend pos=north west,
      legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0},
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x expr=\thisrow{x}/3600, y=y] {fig/beforerepair.txt};
  \addlegendentry{\Large before repair}

\addplot+[
red, mark options={scale=0},
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}/3600, y=y] {fig/afterrepair.txt};
\addlegendentry{\Large after repair}

\end{axis}
\end{tikzpicture}


==> fig/runtime.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    model & T1 & T2 & T3 \\
    RL for CARLA  & 12 & 11.4517  & 0.5483  \\
    DNN-ACAS Xu (Real) & 12 & 11.7612  & 0.2368  \\
    DNN-ACAS Xu (Simulate) & 12 & 2.85  & 9.15 \\
    IL for CARLA       & 12 & 11.2137 & 0.7863 \\
    MARL (Real)   & 12 & 10.7979 & 1.2021 \\
    MARL (Simulate)   & 12 & 2.1259 & 9.8741 \\
    RL for BipedalWalker   & 12  & 8.21 & 3.79 \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=0.6cm,
            width=\textwidth,
            height=.3\textwidth,
            legend style={font=\Large, at={(0.5,1.16)},
                anchor=north,legend columns=-1},
            symbolic x coords={RL for CARLA,DNN-ACAS Xu (Real),IL for CARLA,MARL (Real),RL for BipedalWalker,DNN-ACAS Xu (Simulate),MARL (Simulate)},
            xtick=data,
            xticklabel style={font=\Large,rotate=-12},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\Large},
            ymin=0,ymax=14,
            ylabel={\Large Time (h)},
            xticklabel style={font=\Large},
        ]
        \addplot table[x=model,y=T1]{\mydata};
        \addplot table[x=model,y=T2]{\mydata};
        \addplot table[x=model,y=T3]{\mydata};
        \legend{Total time, Agent computation and Env interaction, \tool\ computation}
    \end{axis}
\end{tikzpicture}
